Decomposition of transition systems into sets of synchronizing state machines

Transition systems (TS) and Petri nets (PN) are important models of computation ubiquitous in formal methods for modeling systems. An important problem is how to extract from a given TS a PN whose reachability graph is equivalent (with a suitable notion of equivalence) to the original TS. This paper addresses the decomposition of transition systems into synchronizing state machines (SMs), which are a class of Petri nets where each transition has one incoming and one outgoing arc and all markings have exactly one token. This is an important case of the general problem of extracting a PN from a TS. The decomposition is based on the theory of regions, and it is shown that a property of regions called excitation-closure is a sufficient condition to guarantee the equivalence between the original TS and a decomposition into SMs. An efficient algorithm is provided which solves the problem by reducing its critical steps to the maximal independent set problem (to compute a minimal set of irredundant SMs) or to satisfiability (to merge the SMs). We report experimental results that show a good trade-off between quality of results vs. computation time.

==> tex_images/SMs_from_ECTS_with_merge.tex <==
\begin{wrapfigure}{l}{0.5\linewidth}
	\centering
	\vspace{-0.3cm}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r2)  [below of=r1] {$r_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (r3)  [right of=r1] {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r4) [right of=r2] {$r_4$};
		
		
		\path (r1) edge [bend left=10] node {$a$} (r2)
		(r1) edge node {$b$} (r3)
		(r2) edge [bend left=10] node {$c$} (r1)
		(r2) edge [below] node {$d$} (r4)
		(r3) edge node {$e$} (r4)
		(r4) edge [above right] node {$f$} (r1)
		;
		\end{tikzpicture}}
		\caption{$SM_a$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.45\linewidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [state,inner sep=1pt,minimum size=0pt] (r34) {$r_{34}$};
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r5)  [above of=r34] {$r_5$};
		\node [state,inner sep=1pt,minimum size=0pt] (r6) [right of=r5] {$r_6$};
		\node [state,inner sep=1pt,minimum size=0pt] (r7) [below of=r6] {$r_7$};
		
		\path 
		(r34) edge node {$f$} (r5)
		(r5) edge node {$b'$} (r6)
		(r6) edge node {$c$} (r7)
		(r7) edge [above, bend right=20] node {$b$} (r34)
		(r7) edge [below, bend left=20] node {$d$} (r34)
		;
		\end{tikzpicture}}
		\caption{$SM_b$}
	\end{subfigure}
	\caption{SMs of Fig.~\ref{fig:decomposition_ECTS3} after the removal of label $e$ in $SM_b$.}
	\label{fig:merge_ECTS3}
	\vspace{-0.3cm}
\end{wrapfigure}

==> tex_images/all_8_SMs.tex <==
\begin{figure}
	\centering
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r6)  [below right of=r1] {$r_6$};
		\node [state,inner sep=1pt,minimum size=0pt] (r16)  [below left of=r1] {$r_{16}$};
		
		\path (r1) edge node {$a$} (r6)
		(r16) edge node {$d$} (r1)
		(r6) edge [bend left=10] node {$f$} (r16)
		(r6) edge [bend right=10, above] node {$c$} (r16)
		;
		\end{tikzpicture}}
		\caption{$SM_1$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial, state,inner sep=1pt,minimum size=0pt] (r2) {$r_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (r7) [right of=r2] {$r_7$};
		
		\path (r2) edge [bend left] node {$c$} (r7)
		(r7) edge [bend left] node {$f$} (r2)
		;
		\end{tikzpicture}}
		\caption{$SM_2$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial, state,inner sep=1pt,minimum size=0pt] (r3) {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r4) [right of=r3] {$r_4$};
		
		\path (r3) edge [bend left] node {$b$} (r4)
		(r4) edge [bend left] node {$e$} (r3)
		;
		\end{tikzpicture}}
		\caption{$SM_3$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r8)  [below left of=r1] {$r_8$};
		\node [state,inner sep=1pt,minimum size=0pt] (r14)  [below right of=r1] {$r_{14}$};
		
		\path (r1) edge node {$a$} (r14)
		(r8) edge node {$d$} (r1)
		(r14) edge [bend left=10] node {$c$} (r8)
		(r14) edge [bend right=10, above] node {$e$} (r8)
		;
		\end{tikzpicture}}
		\caption{$SM_4$}
	\end{subfigure}
	
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial, state,inner sep=1pt,minimum size=0pt] (r11) {$r_{11}$};
		\node [state,inner sep=1pt,minimum size=0pt] (r12) [right of=r11] {$r_{12}$};
		
		\path (r11) edge [bend left] node {$b$} (r12)
		(r12) edge [bend left] node {$f$} (r11)
		;
		\end{tikzpicture}}
		\caption{$SM_5$}
	\end{subfigure}
    ~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r5)  [below left of=r1] {$r_5$};
		\node [state,inner sep=1pt,minimum size=0pt] (r17)  [below right of=r1] {$r_{17}$};
		
		\path (r1) edge node {$a$} (r17)
		(r17) edge [bend right=10, above] node {$b$} (r5)
		(r17) edge [bend left=10] node {$f$} (r5)
		(r5) edge node {$d$} (r1)
		;
		\end{tikzpicture}}
		\caption{$SM_6$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r9)  [below right of=r1] {$r_9$};
		\node [state,inner sep=1pt,minimum size=0pt] (r13)  [below left of=r1] {$r_{13}$};
		
		\path (r1) edge node {$a$} (r9)
		(r13) edge node {$d$} (r1)
		(r9) edge [bend left=10] node {$b$} (r13)
		(r9) edge [bend right=10, above] node {$e$} (r13)
		;
		\end{tikzpicture}}
		\caption{$SM_7$}
	\end{subfigure}
	~
	\begin{subfigure}[t]{.1\textwidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial, state,inner sep=1pt,minimum size=0pt] (r10) {$r_{10}$};
		\node [state,inner sep=1pt,minimum size=0pt] (r15) [right of=r10] {$r_{15}$};
		\path (r10) edge [bend left] node {$c$} (r15)
		(r15) edge [bend left] node {$e$} (r10)
		;
		\end{tikzpicture}}
		\caption{$SM_8$}
	\end{subfigure}
	\caption{All SMs created from TS in Fig.~\ref{fig:TS}.}
	\label{fig:complete_decomposition_TS}
	%\vspace{-1cm}
	\vspace{-0.5cm}
\end{figure}


==> tex_images/composition.tex <==
\begin{wrapfigure}{r}{0.56\linewidth}
	\centering
	\vspace{-0.3cm}
	\scalebox{0.8}{
	\begin{minipage}{\linewidth}
	\begin{subfigure}[t]{\linewidth}
		\hspace{-0.9cm}
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick, initial text={}]
	\tikzstyle{every state}=[]
	
	\node [initial,state,inner sep=1pt,minimum size=0pt] (r1r11) {$r_1r_{11}$};
	\node [state,inner sep=1pt,minimum size=0pt] (r8r11)  [below left of=r1r11] {$r_8r_{11}$};
	\node [state,inner sep=1pt,minimum size=0pt] (r14r11)  [below right of=r1r11] {$r_{14}r_{11}$};
	\node [state,inner sep=1pt,minimum size=0pt] (r1r12) [right of=r1r11, xshift=2cm]{$r_1r_{12}$};
	\node [state,inner sep=1pt,minimum size=0pt] (r8r12)  [below left of=r1r12] {$r_8r_{12}$};
	\node [state,inner sep=1pt,minimum size=0pt] (r14r12)  [below right of=r1r12] {$r_{14}r_{12}$};
	
	\path (r1r11) edge [bend left=10] node {$a$} (r14r11)
	(r8r11) edge [bend left=10] node {$d$} (r1r11)
	(r14r11) edge [bend left=10] node {$c$} (r8r11)
	(r14r11) edge [bend right=10, above] node {$e$} (r8r11)
	(r1r12) edge [bend left=10] node {$a$} (r14r12)
	(r8r12) edge [bend left=10] node {$d$} (r1r12)
	(r14r12) edge [bend left=10] node {$c$} (r8r12)
	(r14r12) edge [bend right=10, above] node {$e$} (r8r12)
	
	
	(r1r11) edge [bend left=30, below] node {$b$} (r1r12)
	(r8r11) edge [bend right=55, below] node {$b$} (r8r12)
	(r14r11) edge [bend right=50, below] node {$b$} (r14r12)
	(r1r12) edge [bend left=5, below] node {$f$} (r1r11)
	(r8r12) edge [bend left=45, above] node {$f$} (r8r11)
	(r14r12) edge [bend left=40, above] node {$f$} (r14r11)
	;
	\end{tikzpicture}
	\caption{$RG(SM_4)||RG(SM_5)$}
	\end{subfigure}
	\end{minipage}
	}
	\caption{Composition between $RG(SM_4)$ and $RG(SM_5)$ of Fig.~\ref{fig:complete_decomposition_TS}}
	\label{fig:composition_SM_45}
	\vspace{-0.3cm}
\end{wrapfigure}


\begin{comment}
	\begin{subfigure}[t]{.45\linewidth}
		\centering
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,semithick, initial text={}]
    	\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r1) {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r8)  [below left of=r1] {$r_8$};
		\node [state,inner sep=1pt,minimum size=0pt] (r14)  [below right of=r1] {$r_{14}$};
		
		\path (r1) edge node {$a$} (r14)
		(r8) edge node {$d$} (r1)
		(r14) edge [bend left=10] node {$c$} (r8)
		(r14) edge [bend right=10, above] node {$e$} (r8)
		;
		\end{tikzpicture}
		\caption{$SM_4$}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{.45\linewidth}
		\centering
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial, state,inner sep=1pt,minimum size=0pt] (r11) {$r_{11}$};
		\node [state,inner sep=1pt,minimum size=0pt] (r12) [right of=r11] {$r_{12}$};
		
		\path (r11) edge [bend left] node {$b$} (r12)
		(r12) edge [bend left] node {$f$} (r11)
		;
		\end{tikzpicture}
		\caption{$SM_5$}
	\end{subfigure}
	\par\vfill
\end{comment}

==> tex_images/first_example.tex <==
\begin{wrapfigure}{r}{0.42\linewidth}
    \vspace{-0.3cm}
    \hspace{-0.5cm}
    \begin{subfigure}{\linewidth}
    \scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		\node [initial,state,inner sep=1pt,minimum size=0pt] (s0) {$s_0$};
		\node [state,inner sep=1pt,minimum size=0pt] (s16) [right of=s0] {$s_{16}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s17) [below of=s16] {$s_{17}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s1) [right of=s16] {$s_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (s19) [below  of=s17] {$s_{19}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s2) [below of=s1] {$s_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (s4) [right of=s1] {$s_4$};
		\node [state,inner sep=1pt,minimum size=0pt] (s3) [below  of=s2] {$s_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (s5) [below  of=s4] {$s_5$};
		\node [state,inner sep=1pt,minimum size=0pt] (s6) [below of=s5] {$s_6$};
		\node [state,inner sep=1pt,minimum size=0pt] (s18) [below left of=s6] {$s_{18}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s7) [below right of=s18] {$s_7$};
		\node [state,inner sep=1pt,minimum size=0pt] (s9) [below  of=s7] {$s_9$};
		\node [state,inner sep=1pt,minimum size=0pt] (s10) [left of=s7] {$s_{10}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s8) [below  of=s9] {$s_8$};
		\node [state,inner sep=1pt,minimum size=0pt] (s12) [below  of=s10] {$s_{12}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s13) [ left of=s10] {$s_{13}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s11) [below  of=s12] {$s_{11}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s15) [below  of=s13] {$s_{15}$};
		\node [state,inner sep=1pt,minimum size=0pt] (s14) [below  of=s15] {$s_{14}$};
		
		\path (s0) edge node {$b-$} (s16)
		        (s16) edge node {$s+$} (s17)
		        (s16) edge node {$r-$} (s1)
		        (s17) edge node {$b+$} (s19)
		        (s17) edge node {$r-$} (s2)
		        (s1) edge node {$s+$} (s2)
		        (s1) edge node {$a+$} (s4)
		        (s19) edge node {$r-$} (s3)
		        (s2) edge node {$b+$} (s3)
		        (s2) edge node {$a+$} (s5)
		        (s4) edge node {$s+$} (s5)
		        (s3) edge node {$a+$} (s6)
		        (s5) edge node {$b+$} (s6)
		        (s6) edge node {$s-$} (s18)
		        (s18) edge node {$b-$} (s7)
		        (s7) edge node {$s+$} (s9)
		        (s7) edge node {$r+$} (s10)
		        (s9) edge node {$b+$} (s8)
		        (s9) edge node {$r+$} (s12)
		        (s10) edge node {$s+$} (s12)
		        (s10) edge node {$a-$} (s13)
		        (s8) edge node {$r+$} (s11)
		        (s12) edge node {$b+$} (s11)
		        (s12) edge node {$a-$} (s15)
		        (s13) edge node {$s+$} (s15)
		        (s11) edge node {$a-$} (s14)
		        (s15) edge node {$b+$} (s14)
		    (s14) edge [bend left=10] node {$s-$} (s0)
		;
\end{tikzpicture}
}\caption{} \label{fig:first_example_a}
\end{subfigure}

\begin{subfigure}{\linewidth}
\hspace{-0.5cm}
\scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r3) {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r1) [below of=r3] {$r_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (r2) [right of=r1] {$r_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (r0) [above of=r2] {$r_0$};
	
	    \path (r3) edge node {$b-$} (r1)
	        (r1) edge node {$s+$} (r2)
	        (r2) edge node {$b+$} (r0)
	        (r0) edge node {$s-$} (r3)
	    ;
	    
	\end{tikzpicture}
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r3) {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r0) [below  of=r3] {$r_0$};
		\node [state,inner sep=1pt,minimum size=0pt] (r2) [right of=r0] {$r_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (r1) [above of=r2] {$r_1$};
	
	    \path (r3) edge node {$r-$} (r0)
	        (r0) edge node {$a+$} (r2)
	        (r2) edge node {$r+$} (r1)
	        (r1) edge node {$a-$} (r3)
	    ;
		
		\end{tikzpicture}}
		
		\vspace{-0.3cm}
		\scalebox{0.8}{
	\centering
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r4) {$r_4$};
		\node [state,inner sep=1pt,minimum size=0pt] (r3) [right of=r4] {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r2) [right of=r3] {$r_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (r0) [above of=r3] {$r_0$};
		\node [state,inner sep=1pt,minimum size=0pt] (r1) [above of=r2] {$r_1$};
	
	   \path (r4) edge node {$b-$} (r3)
	        (r3) edge node {$r+$} (r2)
	        (r3) edge node {$r-$} (r0)
	        (r2) edge node {$a-$} (r1)
	        (r0) edge node {$a+$} (r1)
	        (r1) edge [bend right=99, above] node {$s-$} (r4)
	    ;
		\end{tikzpicture}
	}
	

\caption{} \label{fig:first_example_b}
\end{subfigure}
\caption{TS derived from an STG\protect\footnotemark (\ref{fig:first_example_a}) and the derived set of synchronizing state machines (\ref{fig:first_example_b}).}
\label{fig:first_example}
\vspace{-0.3cm}
\end{wrapfigure}

==> tex_images/initial_SMs_from_ECTS_with_merge.tex <==
\begin{wrapfigure}{l}{0.43\linewidth}
	\centering
	\vspace{-0.3cm}
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.4cm,semithick, initial text={}]
		\tikzstyle{every state}=[inner sep=1pt,minimum size=0pt]
		
		\node [initial,state] (r1) {$r_1$};
		\node [state] (r2)  [below of=r1] {$r_2$};
		\node [state] (r3)  [right of=r1] {$r_3$};
		\node [state] (r4) [right of=r2] {$r_4$};
		
		
		\path (r1) edge [bend left=10] node {$a$} (r2)
		(r1) edge node {$b$} (r3)
		(r2) edge [bend left=10] node {$c$} (r1)
		(r2) edge [below left] node {$d$} (r4)
		(r3) edge node {$e$} (r4)
		(r4) edge [above right] node {$f$} (r1)
		;
		\end{tikzpicture}}
		\caption{$SM_a$}
		\end{subfigure}
	~
	\hfill
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\scalebox{0.8}{
		\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
		\tikzstyle{every state}=[]
		
		\node [state,inner sep=1pt,minimum size=0pt] (r3) {$r_3$};
		\node [state,inner sep=1pt,minimum size=0pt] (r7) [above right of=r3] {$r_7$};
		\node [state,inner sep=1pt,minimum size=0pt] (r6) [above of=r7] {$r_6$};
		\node [initial,state,inner sep=1pt,minimum size=0pt] (r5)  [left of=r6] {$r_5$};
		\node [state,inner sep=1pt,minimum size=0pt] (r4)  [below of=r5] {$r_4$};
		
		
		\path (r3) edge [left] node {$e$} (r4)
		(r4) edge node {$f$} (r5)
		(r5) edge node {$b'$} (r6)
		(r6) edge node {$c$} (r7)
		(r7) edge node {$b$} (r3)
		(r7) edge [above] node {$d$} (r4)
		;
		\end{tikzpicture}}
		\caption{$SM_b$}
		\end{subfigure}
	\caption{Initial SMs.}
	\label{fig:decomposition_ECTS3}
	\vspace{-0.3cm}
	\end{wrapfigure}



==> tex_images/initial_transition_system.tex <==
\begin{wrapfigure}{r}{0.33\linewidth}
	\centering
	\scalebox{0.8}{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,semithick, initial text={}]
	\tikzstyle{every state}=[]
	
	\node [initial,state,inner sep=1pt,minimum size=0pt] (s0) {$s_0$};
	\node [state,inner sep=1pt,minimum size=0pt] (s7) [below of=s0] {$s_7$};
	\node [state,inner sep=1pt,minimum size=0pt] (s9)  [below left of=s7] {$s_9$};
	\node [state,inner sep=1pt,minimum size=0pt] (s1)  [below right of=s7] {$s_1$};
	\node [state,inner sep=1pt,minimum size=0pt] (s2) [below right of=s9] {$s_2$};
	\node [state,inner sep=1pt,minimum size=0pt] (s8) [right of=s2, xshift=0.8cm] {$s_8$};
	\node [state,inner sep=1pt,minimum size=0pt] (s4) [above of=s8] {$s_4$};
	\node [state,inner sep=1pt,minimum size=0pt] (s3) [above right of=s4] {$s_3$};
	\node [state,inner sep=1pt,minimum size=0pt] (s6) [above left of=s4] {$s_6$};
	\node [state,inner sep=1pt,minimum size=0pt] (s5) [above left of=s3] {$s_5$};
	
	\path (s0) edge node {$a$} (s7)
	(s7) edge node {$b$} (s1)
	(s7) edge node {$c$} (s9)
	(s9) edge [below left] node {$b$} (s2)
	(s1) edge [above left] node {$c$} (s2)
	(s2) edge node {$d$} (s8)
	(s8) edge node {$a$} (s4)
	(s4) edge [below right] node {$f$} (s3)
	(s4) edge node {$e$} (s6)
	(s3) edge node {$e$} (s5)
	(s6) edge [above left] node {$f$} (s5)
	(s5) edge [bend right=30] node {$d$} (s0)
	;
	\end{tikzpicture}}
	\caption{Example of transition system.}
	\label{fig:TS}
	\vspace{-0.7cm}
\end{wrapfigure}



==> tex_images/label_splitting.tex <==
\begin{figure}
    \centering
    \centering
    \begin{subfigure}{0.45\linewidth}
    \centering
    \scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (s0) {$s_0$};
		\node [state,inner sep=1pt,minimum size=0pt] (s1) [below of=s0] {$s_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (s2) [below of=s1] {$s_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (s3) [below of=s2] {$s_3$};
		
		\path (s0) edge node {$a$} (s1)
		        (s1) edge node {$a$} (s2)
		        (s2) edge node {$b$} (s3)
		    (s3) edge [bend left=30] node {$c$} (s0)
		;
		
\end{tikzpicture}}
	\caption{TS}
	\end{subfigure}
	\begin{subfigure}{0.45\linewidth}
	\centering
	\scalebox{0.8}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.2cm,
		semithick,initial text={}]
		\tikzstyle{every state}=[]
		
		
		\node [initial,state,inner sep=1pt,minimum size=0pt] (s0) {$s_0$};
		\node [state,inner sep=1pt,minimum size=0pt] (s1) [below of=s0] {$s_1$};
		\node [state,inner sep=1pt,minimum size=0pt] (s2) [below of=s1] {$s_2$};
		\node [state,inner sep=1pt,minimum size=0pt] (s3) [below of=s2] {$s_3$};
		
		\path (s0) edge node {$a$} (s1)
		        (s1) edge node {$a'$} (s2)
		        (s2) edge node {$b$} (s3)
		    (s3) edge [bend left=30] node {$c$} (s0)
		;
		
\end{tikzpicture}}
		\caption{ECTS}
	\end{subfigure}
	\caption{TS before label splitting and ECTS after label splitting.}
	\label{fig:label_splitting}
	\end{figure}
